Explaining Naive Bayes and Other Linear Classifiers with Polynomial Time and Delay

Recent work proposed the computation of so-called PI-explanations of Naive Bayes Classifiers (NBCs). PI-explanations are subset-minimal sets of feature-value pairs that are sufficient for the prediction, and have been computed with state-of-the-art exact algorithms that are worst-case exponential in time and space. In contrast, we show that the computation of one PI-explanation for an NBC can be achieved in log-linear time, and that the same result also applies to the more general class of linear classifiers. Furthermore, we show that the enumeration of PI-explanations can be obtained with polynomial delay. Experimental results demonstrate the performance gains of the new algorithms when compared with earlier work. The experimental results also investigate ways to measure the quality of heuristic explanations

==> texfigs/ex01.tex <==
\scalebox{0.9125}{
\begin{tikzpicture} %[x=1.7cm,y=1.8cm]
  % Nodes
  \node[latent]                     (G)      {$G$};   %
  \node[latent,below left=1.5cm and 0.75cm of G]    (R2)     {$R_2$}; %
  \node[latent,below right=1.5cm and 0.75cm of G]   (R3)     {$R_3$}; %
  \node[latent,left=1.5cm of R2]    (R1)     {$R_1$}; %
  \node[latent,right=1.5cm of R3]   (R4)     {$R_4$}; %

  % Edges
  \edge[->] {G} {R1,R2,R3,R4} ;

  % Extra Nodes

  \node[right=0.5cm of G,yshift=5pt] (CPT0) { %,yshift=-10pt
    \begin{tabular}{|c|c|}\hline
      $G$ & $\prob(G)$ \\ \hline%\midrule%
      $\ominus$ & 0.90 \\ \hline%\bottomrule%
  \end{tabular} } ;
  
  \node[left=0.5cm of R1,yshift=-10pt] (CPT1) {
    \begin{tabular}{|c|c|}\hline
      $G$ & $\prob(R_1|G)$ \\ \hline
      $\oplus$ & 0.95 \\\hline
      $\ominus$ & 0.03 \\\hline\end{tabular} } ;
  
  \node[below=0.35cm of R2,xshift=-10pt] (CPT2) {
    \begin{tabular}{|c|c|}\hline
      $G$ & $\prob(R_2|G)$ \\ \hline
      $\oplus$ & 0.05 \\\hline
      $\ominus$ & 0.95 \\\hline\end{tabular} } ; %%???
  
  \node[below=0.35cm of R3,xshift=10pt] (CPT3) {
    \begin{tabular}{|c|c|}\hline
      $G$ & $\prob(R_3|G)$ \\ \hline
      $\oplus$ & 0.02 \\\hline
      $\ominus$ & 0.34 \\\hline\end{tabular} } ;
  
  \node[right=0.5cm of R4,yshift=-10pt] (CPT4) {
    \begin{tabular}{|c|c|}\hline
      $G$ & $\prob(R_4|G)$ \\ \hline
      $\oplus$ & 0.20 \\\hline
      $\ominus$ & 0.75 \\\hline\end{tabular} } ;

\end{tikzpicture}
}

